Not Every Sync Is Safe: Calibrated DiLoCo Scheduling for Shared AI Infrastructure

DiLoCo-style training reduces communication by letting learner islands train locally before occasional outer synchronization, making it attractive for fragmented industrial AI fleets where training shares hardware with latency-sensitive serving. The question for such fleets is when an outer merge is worth its system cost, and whether choosing \emph{which} windows to defer matters at all. Existing scheduling studies evaluate workload-aware policies against fixed-period baselines, but most omit the control that isolates timing from budget: matched random deferral, which inherits the controller's synchronization budget but is not itself deployable. This omission is consequential: across controlled stress tests and real vLLM sidecar replays, matched random ties or beats every forecast-free policy we test, so gains reported against weaker baselines cannot be attributed to window choice. We fill this gap with Workload-Aware DiLoCo (WA-DiLoCo), a score-based controller that weighs learner progress against fleet pressure, and a calibration protocol that determines when matched random can be beaten, then demonstrate that it can. In the bursty regime where calibration exposes request-overlap structure, adding a one-step EWMA burst forecast to the online controller beats matched random in real vLLM sidecar replay, reducing SLO violations from 6.54\% to 5.09\% (8 of 10 seeds, $p=0.021$); offline Calibrated-WA, a non-deployable bound, shows the remaining headroom at 4.45\% versus 6.26\%. The deployable lesson remains the protocol: report real-sidecar effect-size transfer, a no-sync load match, and a matched-random envelope before claiming serving-SLO improvement.

==> fig1_incl.tex <==
\definecolor{waBlue}{HTML}{0072B2}
\definecolor{calPurple}{HTML}{CC79A7}
\definecolor{randGreen}{HTML}{009E73}
\definecolor{gateOrange}{HTML}{E69F00}
\definecolor{fixedGray}{HTML}{6E6E6E}
\definecolor{lightGray}{HTML}{BFBFBF}
\definecolor{warnRed}{HTML}{D55E00}
\definecolor{ink}{HTML}{1A1A1A}
\definecolor{panelBg}{HTML}{FAFAFA}
\definecolor{panelEdge}{HTML}{D9D9D9}
\definecolor{slate}{HTML}{4D6B82}

\colorlet{accentA}{slate}
\colorlet{accentB}{warnRed}
\colorlet{accentC}{waBlue}
\colorlet{accentD}{calPurple}

% Figure data.
\def\Afixed{19.4}\def\Agate{3.9}\def\Arand{4.4}\def\Awa{3.5}
\def\Bsyn{1.71}
\def\Cfixed{19.2}\def\CfixedB{11.0}\def\Cgate{13.7}\def\Crand{6.38}\def\Cwa{6.46}
\def\Dfixed{19.0}\def\Dgate{12.7}\def\Drand{6.3}\def\Dwa{6.9}\def\Dcal{4.4}

\newcommand{\slobar}[5]{%
  \pgfmathsetmacro{\bh}{#3*0.13}%
  \pgfmathsetmacro{\cx}{#1+#2/2}%
  \fill[#4] (#1,0) rectangle ++(#2,\bh);%
  \node[vlab] at (\cx,\bh+0.18) {#3};%
  \node[xlab] at (\cx,-0.18) {#5};%
}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  panel/.style={rounded corners=4pt, draw=panelEdge, line width=0.5pt,
                fill=panelBg, minimum width=4.7cm, minimum height=6.58cm,
                anchor=north west},
  ptitle/.style={font=\footnotesize\bfseries, text=ink, anchor=west},
  psub/.style={font=\scriptsize, text=black!55, anchor=west},
  metric/.style={font=\scriptsize, text=black!70, anchor=west},
  tick/.style={font=\scriptsize, text=black!55, anchor=east},
  vlab/.style={font=\scriptsize, text=ink, anchor=south},
  xlab/.style={font=\scriptsize, text=black!75, anchor=north},
  axis/.style={black!45, line width=0.4pt},
  grid/.style={black!10, line width=0.3pt, dash pattern=on 1pt off 1.4pt},
  callout/.style={rounded corners=2.5pt, fill=white, draw=panelEdge,
                  line width=0.4pt, font=\scriptsize, align=center,
                  text=black!72, inner sep=3pt, text width=3.4cm},
  badge/.style={circle, minimum size=0.42cm, inner sep=0pt,
                font=\scriptsize\bfseries, text=white,
                text height=1.6ex, text depth=0.25ex},
]

\def\PA{0}    \def\PB{5.2}  \def\PC{10.4} \def\PD{15.6}
\def\PW{4.7}  \def\PH{7.0}
\pgfmathsetmacro{\midY}{-3.6}
\pgfmathsetmacro{\baseY}{-5.2}
\path[use as bounding box] (-0.12,-7.08) rectangle (20.35,1.03);

\node[anchor=west, font=\large\bfseries, text=ink] at (\PA,1.02)
  {Calibrated Workload-Aware DiLoCo};
\node[anchor=west, font=\normalsize, text=black!55] at (\PA,0.57) {};
\draw[panelEdge, line width=0.6pt] (\PA,0.27) -- (20.3,0.27);

\foreach \px/\acc in {\PA/accentA,\PB/accentB,\PC/accentC,\PD/accentD}{
  \node[panel] at (\px,0) {};
  \fill[\acc, rounded corners=4pt] (\px,0) rectangle ++(\PW,-0.14);
}

\draw[->, line width=0.8pt, draw=black!45]
  ($(\PA,\midY)+(\PW+0.05,0)$) -- ($(\PB,\midY)+(-0.05,0)$);
\draw[->, line width=0.8pt, draw=black!45]
  ($(\PB,\midY)+(\PW+0.05,0)$) -- ($(\PC,\midY)+(-0.05,0)$);
\draw[->, line width=0.8pt, draw=black!45]
  ($(\PC,\midY)+(\PW+0.05,0)$) -- ($(\PD,\midY)+(-0.05,0)$);

% Panel 1: synthetic harness.
\begin{scope}
  \node[badge, fill=accentA, anchor=west] (p1badge) at (\PA+0.18,-0.58) {1};
  \node[ptitle, right=6pt of p1badge] (p1title) {Synthetic harness};
  \node[psub, below=3pt of p1title.west, yshift=-6pt, anchor=west] {controlled SLO-like benchmark};
  \node[metric, below=3pt of p1title.west, yshift=-18pt, anchor=west] {SLO-like violations (\%)};
\end{scope}
\begin{scope}[shift={(\PA+0.78,\baseY)}]
  \draw[grid] (0,1.3) -- (3.7,1.3);  \draw[grid] (0,2.6) -- (3.7,2.6);
  \draw[axis] (0,0) -- (3.7,0);       \draw[axis] (0,0) -- (0,2.78);
  \node[tick] at (-0.06,0) {0}; \node[tick] at (-0.06,1.3) {10}; \node[tick] at (-0.06,2.6) {20};
  \slobar{0.30}{0.42}{\Afixed}{fixedGray}{F256}
  \slobar{1.18}{0.42}{\Agate}{gateOrange}{Gate}
  \slobar{2.06}{0.42}{\Arand}{randGreen}{Rand}
  \slobar{2.94}{0.42}{\Awa}{waBlue}{WA}
\end{scope}
\node[callout, anchor=north] at (\PA+\PW/2,-5.92)
  {A stress-test win; not deployment.};

% Panel 2: ordinary vLLM sidecar.
\begin{scope}
  \node[badge, fill=accentB, anchor=west] (p2badge) at (\PB+0.18,-0.58) {2};
  \node[ptitle, right=6pt of p2badge] (p2title) {Ordinary vLLM};
  \node[psub, below=3pt of p2title.west, yshift=-6pt, anchor=west] {p95 effect-size gate fails};
  \node[metric, below=3pt of p2title.west, yshift=-18pt, anchor=west] {high/low p95 ratio};
  \node[metric, text=black!45, below=2pt of p2title.west, yshift=-32pt, anchor=west] {1.0$\times$ = no effect};
\end{scope}
\begin{scope}[shift={(\PB+0.92,\baseY)}]
  \draw[grid] (0,1.3) -- (3.5,1.3);  \draw[grid] (0,2.6) -- (3.5,2.6);
  \draw[axis] (0,0) -- (3.5,0);       \draw[axis] (0,0) -- (0,2.78);
  \node[tick] at (-0.06,0) {1.0$\times$}; \node[tick] at (-0.06,1.3) {1.4$\times$}; \node[tick] at (-0.06,2.6) {1.8$\times$};
  \draw[warnRed, line width=0.6pt, dash pattern=on 2pt off 1.6pt] (0,0.325) -- (3.5,0.325);
  \node[font=\scriptsize, text=warnRed, anchor=east] at (3.46,0.47) {1.1$\times$ gate};
  \pgfmathsetmacro{\synh}{(\Bsyn-1)*3.25}
  \fill[warnRed] (0.55,0) rectangle ++(0.60,\synh);
  \node[vlab] at (0.85,\synh+0.18) {\Bsyn$\times$};
  \node[xlab] at (0.85,-0.18) {synthetic};
  \fill[lightGray] (2.05,0) rectangle ++(0.60,0.04);
  \draw[black!45, line width=0.6pt] (2.05,0.04) -- ++(0.60,0);
  \node[vlab, text=black!70] at (2.35,0.82) {1.002--1.005$\times$};
  \draw[black!30, line width=0.3pt] (2.35,0.76) -- (2.35,0.10);
  \node[xlab] at (2.35,-0.18) {real sidecar};
\end{scope}
\node[callout, anchor=north] at (\PB+\PW/2,-5.92)
  {Effect size, not correlation, gates it.};

% Panel 3: Stage 11 steady sync-heavy vLLM.
\begin{scope}
  \node[badge, fill=accentC, anchor=west] (p3badge) at (\PC+0.18,-0.58) {3};
  \node[ptitle, right=6pt of p3badge] (p3title) {Steady sync-heavy};
  \node[psub, below=3pt of p3title.west, yshift=-6pt, anchor=west] {Stage 11 real-vLLM replay};
  \node[metric, below=3pt of p3title.west, yshift=-18pt, anchor=west] {SLO violations (\%)};
  \node[metric, text=black!45, below=2pt of p3title.west, yshift=-32pt, anchor=west] {1000 ms threshold};
\end{scope}
\begin{scope}[shift={(\PC+0.78,\baseY)}]
  \draw[grid] (0,1.3) -- (3.7,1.3);  \draw[grid] (0,2.6) -- (3.7,2.6);
  \draw[axis] (0,0) -- (3.7,0);       \draw[axis] (0,0) -- (0,2.78);
  \node[tick] at (-0.06,0) {0}; \node[tick] at (-0.06,1.3) {10}; \node[tick] at (-0.06,2.6) {20};
  \slobar{0.18}{0.36}{\Cfixed}{fixedGray}{F256}
  \slobar{0.86}{0.36}{\CfixedB}{lightGray}{F512}
  \slobar{1.54}{0.36}{\Cgate}{gateOrange}{Gate}
  \slobar{2.22}{0.36}{\Crand}{randGreen}{Rand}
  \slobar{2.90}{0.36}{\Cwa}{waBlue}{WA}
  \draw[black!40, line width=0.5pt]
       (2.40,1.34) -- (2.40,1.46) -- (3.08,1.46) -- (3.08,1.34);
  \node[font=\scriptsize, text=black!55] at (2.74,1.62) {$\approx$};
\end{scope}
\node[callout, anchor=north] at (\PC+\PW/2,-5.92)
  {Beats fixed-$H$/gates; random stays competitive.};

% Panel 4: Stage 12 bursty calibrated vLLM.
\begin{scope}
  \node[badge, fill=accentD, anchor=west] (p4badge) at (\PD+0.18,-0.58) {4};
  \node[ptitle, right=6pt of p4badge] (p4title) {Bursty calibrated};
  \node[psub, below=3pt of p4title.west, yshift=-6pt, anchor=west] {Stage 12 real-vLLM replay};
  \node[metric, below=3pt of p4title.west, yshift=-18pt, anchor=west] {sync-excess SLO (\%)};
  \node[metric, text=black!45, below=2pt of p4title.west, yshift=-32pt, anchor=west] {vs. no-sync load match};
\end{scope}
\begin{scope}[shift={(\PD+0.78,\baseY)}]
  \draw[grid] (0,1.3) -- (3.7,1.3);  \draw[grid] (0,2.6) -- (3.7,2.6);
  \draw[axis] (0,0) -- (3.7,0);       \draw[axis] (0,0) -- (0,2.78);
  \node[tick] at (-0.06,0) {0}; \node[tick] at (-0.06,1.3) {10}; \node[tick] at (-0.06,2.6) {20};
  \slobar{0.18}{0.36}{\Dfixed}{fixedGray}{F256}
  \slobar{0.86}{0.36}{\Dgate}{gateOrange}{Gate}
  \slobar{1.54}{0.36}{\Drand}{randGreen}{Rand}
  \slobar{2.22}{0.36}{\Dwa}{waBlue}{WA}
  \slobar{2.90}{0.36}{\Dcal}{calPurple}{Cal}
\end{scope}
\node[callout, anchor=north] at (\PD+\PW/2,-5.92)
  {Calibrated WA exploits structure random lacks.};

\begin{scope}[shift={(\PA,-6.92)}]
  \node[anchor=west, font=\scriptsize\bfseries, text=ink] at (0,0) {Policies};
  % Evenly distribute legend entries across the figure width (keep the "Policies" label left).
  \pgfmathsetmacro{\legLeft}{2.10}  % leave room for the "Policies" label
  \pgfmathsetmacro{\legRight}{18.40} % pull in so the last label doesn't hit the panel border
  \pgfmathsetmacro{\legStep}{(\legRight-\legLeft)/4.0}
  \foreach \i/\c/\t in {0/fixedGray/{fixed-$H$}, 1/gateOrange/{pressure gate}, 2/randGreen/{matched random}, 3/waBlue/{WA-DiLoCo}, 4/calPurple/{calibrated WA}}{
    \pgfmathsetmacro{\lx}{\legLeft+\i*\legStep}
    \fill[\c, rounded corners=1pt] (\lx,-0.08) rectangle ++(0.24,0.16);
    \node[anchor=west, font=\scriptsize, text=black!75] at (\lx+0.32,0) {\t};
  }
\end{scope}

\end{tikzpicture}}%



==> fig_intuition_incl.tex <==

\begin{tikzpicture}[x=0.80cm,y=1.0cm,font=\scriptsize,line cap=round]
\def\w{0.72} % 8-second merge window, schematic width

% shared bursty request-rate trace (non-periodic)
\def\loadcoords{(0,0.07) (0.45,0.08) (0.75,0.30) (1.05,0.55) (1.45,0.50)
 (1.80,0.40) (2.10,0.12) (2.70,0.08) (3.15,0.28) (3.55,0.55) (3.95,0.45)
 (4.30,0.12) (5.10,0.06) (5.90,0.08) (6.35,0.32) (6.90,0.55) (7.45,0.46)
 (8.05,0.54) (8.55,0.30) (9.05,0.10) (10,0.06)}

\newcommand{\loadrow}[3]{% #1 = y base, #2 = row label, #3 = tally
  \begin{scope}[yshift=#1cm]
    \fill[ghostgray!40] plot[smooth,tension=0.7] coordinates {\loadcoords}
      -- (10,0) -- (0,0) -- cycle;
    \draw[pressline!85,line width=0.5pt]
      plot[smooth,tension=0.7] coordinates {\loadcoords};
    \draw[darktext!60,line width=0.4pt] (0,0) -- (10,0);
    \node[anchor=west,darktext,inner sep=1pt] at (0,0.95) {#2};
    \node[anchor=east,inner sep=1pt] at (10,0.95) {#3};
  \end{scope}}

\newcommand{\syncwin}[3]{% #1 = y base, #2 = window center, #3 = color
  \fill[#3,opacity=0.38] ({#2-\w/2},#1) rectangle ({#2+\w/2},{#1+0.62});
  \draw[#3,line width=0.6pt] ({#2-\w/2},#1) rectangle ({#2+\w/2},{#1+0.62});}

% ---- rows (same trace, same merge budget of 3; only placement differs) ----
\loadrow{3.6}{\textbf{Fixed-$H$} (DiLoCo default)}
        {\color{slored}\textbf{3/3 in bursts}}
\loadrow{1.8}{\textbf{Matched random} (control, same budget)}
        {\color{slored}\textbf{2/3 this draw}}
\loadrow{0}{\textbf{Workload-aware + forecast} (ours)}
        {\color{goodgreen}\textbf{0/3}}

% fixed-H: even cadence, here colliding with every burst
\syncwin{3.6}{1.20}{slored}
\syncwin{3.6}{3.85}{slored}
\syncwin{3.6}{6.50}{slored}
% matched random: blind; this draw lands two dead-centre, one grazing
\syncwin{1.8}{2.50}{goodgreen}
\syncwin{1.8}{3.60}{slored}
\syncwin{1.8}{8.00}{slored}
% workload-aware + forecast: defers pending merges into valleys
\syncwin{0}{2.55}{goodgreen}
\syncwin{0}{5.35}{goodgreen}
\syncwin{0}{9.45}{goodgreen}
% deferred candidate window
\draw[slored,dashed,line width=0.6pt]
  ({3.70-\w/2},0) rectangle ({3.70+\w/2},0.62);
\draw[-{Stealth},syncblue,line width=0.8pt]
  (4.10,0.36) to[bend left=22] (4.95,0.36);
\node[syncblue,anchor=west,inner sep=1pt] at (5.62,0.70) {deferred past burst};

% anatomy annotations (top strip)
\node[pressline,anchor=south,inner sep=1pt] at (3.10,4.78) {request bursts};
\draw[-{Stealth},pressline,line width=0.5pt] (3.25,4.74) -- (3.33,4.05);
\node[darktext,anchor=south,inner sep=1pt] at (6.85,4.78) {outer merge ($\sim$8\,s)};
\draw[-{Stealth},darktext,line width=0.5pt] (6.70,4.74) -- (6.55,4.30);

% time axis + legend
\draw[-{Stealth},darktext!70,line width=0.5pt] (0,-0.24) -- (10,-0.24);
\node[darktext!70,anchor=north east,inner sep=1pt] at (10,-0.30) {time};
\fill[slored,opacity=0.38] (0,-0.82) rectangle (0.30,-0.62);
\draw[slored,line width=0.5pt] (0,-0.82) rectangle (0.30,-0.62);
\node[anchor=west,darktext,inner sep=1pt] at (0.38,-0.72)
  {merge in burst $\rightarrow$ SLO violations};
\fill[goodgreen,opacity=0.38] (6.10,-0.82) rectangle (6.40,-0.62);
\draw[goodgreen,line width=0.5pt] (6.10,-0.82) rectangle (6.40,-0.62);
\node[anchor=west,darktext,inner sep=1pt] at (6.48,-0.72)
  {merge in valley $\rightarrow$ cheap};
\end{tikzpicture}

